AI-Aided ESPRIT for Joint DoA Estimation and Uncertainty Extraction

DoA estimation often requires not only accurate recovery of source directions, but also reliable characterization of the uncertainty in these estimates. While classical subspace methods such as ESPRIT provide principled uncertainty analyses, their performance and uncertainty quantification rely on restrictive assumptions. Recent deep learning approaches alleviate these limitations and enable robust. DoA estimation in challenging conditions, but generally provide point estimates and lack principled uncertainty characterization. In this work, we develop an AI-aided framework for joint DoA estimation and uncertainty quantification that combines the robustness of model-based deep learning with the analytical foundations of classical subspace methods. Building on AI surrogate covariance recovery, we extend existing ESPRIT uncertainty analyses to characterize the full covariance structure of the DoA estimation error and integrate this characterization into a subspace-oriented deep learning architecture. We further propose a dedicated learning strategy that jointly promotes accurate DoA recovery and faithful uncertainty estimation. The resulting methodology preserves the interpretable processing pipeline of classical subspace methods while enabling reliable operation in regimes where conventional approaches struggle. Our numerical studies demonstrate that the proposed framework consistently achieves accurate DoA estimation together with reliable uncertainty characterization across diverse challenging scenarios, including coherent sources, limited snapshots, and array calibration errors.

==> plotting_latex_code/coherent_eta_sweep_figures_pgfplots.tex <==
% Auto-generated split PGFPlots file. Input from standalone_all_benchmark_figures.tex.

% -------------------------------------------------------------------------
% coherent $\eta$ sweep: RMSPE.
% -------------------------------------------------------------------------
% Figure name: coherent_eta_benchmark_doa

% -------------------------------------------------------------------------
% Merged three-panel benchmark figure: coherent array-perturbation ($\eta$) sweep.
% One shared legend is centered above the complete panel row.
% -------------------------------------------------------------------------
\begin{figure*}[!t]
\centering
\scriptsize
{\fontsize{5.2}{6.0}\selectfont
\makebox[\textwidth][c]{%
\textcolor{cCCRB}{\rule{0.9em}{0.7pt}}\,Ideal reference\hspace{0.70em}%
\textcolor{cESPRIT}{\rule{0.9em}{0.9pt}}\,ESPRIT\hspace{0.70em}%
\textcolor{cSSNStageOne}{\rule{0.9em}{0.9pt}}\,SubspaceNet Stage~1\hspace{0.70em}%
\textcolor{cSSNStageTwo}{\rule{0.9em}{0.9pt}}\,USSN\hspace{0.70em}%
\textcolor{cTransMUSIC}{\rule{0.9em}{0.9pt}}\,TransMUSIC\hspace{0.70em}%
\textcolor{cDNNComplex}{\rule{0.9em}{0.9pt}}\,Data-driven complex%
}
\par}

\vspace{0.25em}
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Array perturbation $\eta$},
    xmin=-0.0012,
    xmax=0.0312,
    xtick={0,0.005,0.01,0.015,0.02,0.025,0.03},
    ylabel={DoA RMSPE [deg]},
    ymode=log,]
\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=Eta, y=ESPRITDOADeg, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=Eta, y=SSNStage1DOADeg, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=Eta, y=SSNStage2DOADeg, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=Eta, y=TransMUSICStage2DOADeg, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=Eta, y=DNNComplexStage2DOADeg, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{DoA RMSPE.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Array perturbation $\eta$},
    xmin=-0.0012,
    xmax=0.0312,
    xtick={0,0.005,0.01,0.015,0.02,0.025,0.03},
    ylabel={Uncertainty loss},
    ymode=log,]
\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=Eta, y=ESPRITNetUELoss, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=Eta, y=SSNStage1NetUELoss, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=Eta, y=SSNStage2NetUELoss, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=Eta, y=TransMUSICStage2NetUELoss, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=Eta, y=DNNComplexStage2NetUELoss, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Uncertainty loss.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Array perturbation $\eta$},
    xmin=-0.0012,
    xmax=0.0312,
    xtick={0,0.005,0.01,0.015,0.02,0.025,0.03},
    ylabel={Log norm. ANEES},
    ymajorgrids=true,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB] coordinates {(-0.0012,0) (0.0312,0)};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=Eta, y=ESPRITLogANEESNormalized, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=Eta, y=SSNStage1LogANEESNormalized, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=Eta, y=SSNStage2LogANEESNormalized, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=Eta, y=TransMUSICStage2LogANEESNormalized, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=Eta, y=DNNComplexStage2LogANEESNormalized, col sep=comma] {numerical_results/coherent_eta_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Log normalized ANEES.}
\end{subfigure}

\caption{Coherent sources, performance measures versus  array-perturbation ($\eta$)}
\label{fig:coherent_eta_benchmark_combined}
\label{fig:coherent_eta_benchmark_doa}
\label{fig:coherent_eta_benchmark_uncertainty}
\label{fig:coherent_eta_benchmark_log_anees}

\end{figure*}


==> plotting_latex_code/coherent_snr_sweep_figures_pgfplots.tex <==
% Auto-generated split PGFPlots file. Input from standalone_all_benchmark_figures.tex.

% -------------------------------------------------------------------------
% coherent SNR sweep: RMSPE.
% -------------------------------------------------------------------------
% Figure name: coherent_snr_benchmark_doa

% -------------------------------------------------------------------------
% Merged three-panel benchmark figure: coherent SNR sweep.
% One shared legend is centered above the complete panel row.
% -------------------------------------------------------------------------
\begin{figure*}[!t]
\centering
\scriptsize
{\fontsize{5.2}{6.0}\selectfont
\makebox[\textwidth][c]{%
\textcolor{cCCRB}{\rule{0.9em}{0.7pt}}\, Ideal reference\hspace{0.70em}%
\textcolor{cESPRIT}{\rule{0.9em}{0.9pt}}\,ESPRIT\hspace{0.70em}%
\textcolor{cSSNStageOne}{\rule{0.9em}{0.9pt}}\,SubspaceNet Stage~1\hspace{0.70em}%
\textcolor{cSSNStageTwo}{\rule{0.9em}{0.9pt}}\,USSN\hspace{0.70em}%
\textcolor{cTransMUSIC}{\rule{0.9em}{0.9pt}}\,TransMUSIC\hspace{0.70em}%
\textcolor{cDNNComplex}{\rule{0.9em}{0.9pt}}\,Data-driven complex%
}
\par}

\vspace{0.25em}
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={DoA RMSPE [deg]},
    ymode=log,]
\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITDOADeg, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1DOADeg, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2DOADeg, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2DOADeg, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2DOADeg, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{DoA RMSPE.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={Uncertainty loss},
    ymode=log,]
\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITNetUELoss, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1NetUELoss, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2NetUELoss, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2NetUELoss, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2NetUELoss, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Uncertainty loss.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={Log norm. ANEES},
    ymajorgrids=true,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB] coordinates {(-11.2,0) (21.2,0)};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITLogANEESNormalized, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1LogANEESNormalized, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2LogANEESNormalized, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2LogANEESNormalized, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2LogANEESNormalized, col sep=comma] {numerical_results/coherent_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Log normalized ANEES.}
\end{subfigure}

\caption{Coherent sources, performance measures versus  SNR}
\label{fig:coherent_snr_benchmark_combined}
\label{fig:coherent_snr_benchmark_doa}
\label{fig:coherent_snr_benchmark_uncertainty}
\label{fig:coherent_snr_benchmark_log_anees}

\end{figure*}


==> plotting_latex_code/fixed_anchor_sweep_snr0_accuracy.tex <==
\begin{figure}[!t]
\scriptsize
{\fontsize{6}{7}\selectfont\makebox[\textwidth][l]{\textcolor{cSSNStageTwo}{\rule{1em}{0.9pt}}\,USSN\hspace{1em}\textcolor{cTransMUSIC}{\rule{1em}{0.9pt}}\,TransMUSIC\hspace{1em}\textcolor{cDNNComplex}{\rule{1em}{0.9pt}}\,Data-driven complex\hspace{1em}\textcolor{cESPRIT}{\rule{1em}{0.9pt}}\,ESPRIT}}
\par\vspace{0.6em}
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[angleSweepZeroAxis,xlabel={Moving-source angle [$^\circ$]},ylabel={RMSPE [$^\circ$]},ymode=log]
\addplot+[forget plot,color=cSSNStageTwo,mark=diamond*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=USSNAccuracyDeg] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cTransMUSIC,mark=triangle*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=TransMUSICAccuracyDeg] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cDNNComplex,mark=square*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=DataDrivenAccuracyDeg] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cESPRIT,mark=*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=ESPRITAccuracyDeg] {numerical_results/fixed_anchor_sweep_snr0.csv};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{DoA Accuracy of the moving source}
\label{fig:all_models_fixed_anchor_sweep_snr0_accuracy}
\vspace{-0.2cm}
\end{figure}


==> plotting_latex_code/fixed_anchor_sweep_snr0_variance.tex <==
\begin{figure*}[!t]
\centering\scriptsize
{\fontsize{6}{7}\selectfont\makebox[\textwidth][c]{\textcolor{cSSNStageTwo}{\rule{1em}{0.9pt}}\,USSN\hspace{1em}\textcolor{cTransMUSIC}{\rule{1em}{0.9pt}}\,TransMUSIC\hspace{1em}\textcolor{cDNNComplex}{\rule{1em}{0.9pt}}\,Data-driven complex\hspace{1em}\textcolor{cESPRIT}{\rule{1em}{0.9pt}}\,ESPRIT}}
\par\vspace{0.6em}
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[angleSweepZeroAxis,width=0.97\linewidth, height=0.56\linewidth,  xlabel={Moving-source angle [$^\circ$]},ylabel={Estimated variance [$^\circ{}^2$]},ymode=log]
\addplot+[forget plot,color=cSSNStageTwo,mark=diamond*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=USSNMovingVarianceDeg2] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cTransMUSIC,mark=triangle*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=TransMUSICMovingVarianceDeg2] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cDNNComplex,mark=square*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=DataDrivenMovingVarianceDeg2] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cESPRIT,mark=*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=ESPRITMovingVarianceDeg2] {numerical_results/fixed_anchor_sweep_snr0.csv};
\end{axis}
\end{tikzpicture}
\caption{Moving-source variance}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[angleSweepZeroAxis,width=0.97\linewidth, height=0.56\linewidth, xlabel={Moving-source angle [$^\circ$]},ylabel={Estimated variance [$^\circ{}^2$]},ymode=log]
\addplot+[forget plot,color=cSSNStageTwo,mark=diamond*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=USSNAnchorVarianceDeg2] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cTransMUSIC,mark=triangle*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=TransMUSICAnchorVarianceDeg2] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cDNNComplex,mark=square*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=DataDrivenAnchorVarianceDeg2] {numerical_results/fixed_anchor_sweep_snr0.csv};
\addplot+[forget plot,color=cESPRIT,mark=*,mark size=0.8pt,line width=0.9pt] table[col sep=comma,x=SweepAngleDeg,y=ESPRITAnchorVarianceDeg2] {numerical_results/fixed_anchor_sweep_snr0.csv};
\end{axis}
\end{tikzpicture}
\caption{Fixed-source variance}
\end{subfigure}
\caption{Estimated variance of sources}
\label{fig:all_models_fixed_anchor_sweep_snr0_variance}
\end{figure*}


==> plotting_latex_code/modulation_16qam_snr_sweep_figures_pgfplots.tex <==
% -------------------------------------------------------------------------
% 16-QAM modulation SNR sweep: RMSPE.
% -------------------------------------------------------------------------
% Figure name: modulation_16qam_snr_benchmark_doa

% -------------------------------------------------------------------------
% Merged three-panel benchmark figure: 16-QAM-modulation SNR sweep.
% One shared legend is centered above the complete panel row.
% -------------------------------------------------------------------------
\begin{figure*}[!t]
\centering
\scriptsize
{\fontsize{5.2}{6.0}\selectfont
\makebox[\textwidth][c]{%
\textcolor{cCCRB}{\rule{0.9em}{0.7pt}}\,CCRB / ideal reference\hspace{0.70em}%
\textcolor{cESPRIT}{\rule{0.9em}{0.9pt}}\,ESPRIT\hspace{0.70em}%
\textcolor{cSSNStageOne}{\rule{0.9em}{0.9pt}}\,SubspaceNet Stage~1\hspace{0.70em}%
\textcolor{cSSNStageTwo}{\rule{0.9em}{0.9pt}}\,USSN\hspace{0.70em}%
\textcolor{cTransMUSIC}{\rule{0.9em}{0.9pt}}\,TransMUSIC\hspace{0.70em}%
\textcolor{cDNNComplex}{\rule{0.9em}{0.9pt}}\,Data-driven complex%
}
\par}

\vspace{0.25em}
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={DoA RMSPE [deg]},
    ymode=log,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB]
    table[x=SNRdB, y=CCRBSigmaDeg, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITDOADeg, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1DOADeg, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2DOADeg, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2DOADeg, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2DOADeg, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{DoA RMSPE.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={Uncertainty loss},
    ymode=log,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB]
    table[x=SNRdB, y=CCRBRefUELoss, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITNetUELoss, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1NetUELoss, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2NetUELoss, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2NetUELoss, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2NetUELoss, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Uncertainty loss.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={Log norm. ANEES},
    ymajorgrids=true,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB] coordinates {(-11.2,0) (21.2,0)};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITLogANEESNormalized, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1LogANEESNormalized, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2LogANEESNormalized, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2LogANEESNormalized, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2LogANEESNormalized, col sep=comma] {numerical_results/modulation_16qam_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Log normalized ANEES.}
\end{subfigure}

\caption{16-QAM-modulation sources, performance measures versus  SNR}
\label{fig:modulation_16qam_snr_benchmark_combined}
\label{fig:modulation_16qam_snr_benchmark_doa}
\label{fig:modulation_16qam_snr_benchmark_uncertainty}
\label{fig:modulation_16qam_snr_benchmark_log_anees}

\end{figure*}


==> plotting_latex_code/non_coherent_M_sweep_figures_pgfplots.tex <==
% -------------------------------------------------------------------------
% Non-coherent source-count sweep: RMSPE.
% -------------------------------------------------------------------------
% Figure name: non_coherent_m_benchmark_doa

% -------------------------------------------------------------------------
% Merged three-panel benchmark figure: non-coherent source-count ($M$) sweep.
% One shared legend is centered above the complete panel row.
% -------------------------------------------------------------------------
\begin{figure*}[!t]
\centering
\scriptsize
{\fontsize{5.2}{6.0}\selectfont
\makebox[\textwidth][c]{%
\textcolor{cCCRB}{\rule{0.9em}{0.7pt}}\,CCRB / ideal reference\hspace{0.70em}%
\textcolor{cESPRIT}{\rule{0.9em}{0.9pt}}\,ESPRIT\hspace{0.70em}%
\textcolor{cSSNStageOne}{\rule{0.9em}{0.9pt}}\,SubspaceNet Stage~1\hspace{0.70em}%
\textcolor{cSSNStageTwo}{\rule{0.9em}{0.9pt}}\,USSN\hspace{0.70em}%
\textcolor{cTransMUSIC}{\rule{0.9em}{0.9pt}}\,TransMUSIC\hspace{0.70em}%
\textcolor{cDNNComplex}{\rule{0.9em}{0.9pt}}\,Data-driven complex%
}
\par}

\vspace{0.25em}
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Number of sources $M$},
    xmin=1.88,
    xmax=5.12,
    xtick={2,3,4,5},
    ylabel={DoA RMSPE [deg]},
    ymode=log,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB]
    table[x=SourcesM, y=CCRBSigmaDeg, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SourcesM, y=ESPRITDOADeg, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SourcesM, y=SSNStage1DOADeg, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SourcesM, y=SSNStage2DOADeg, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SourcesM, y=TransMUSICStage2DOADeg, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SourcesM, y=DNNComplexStage2DOADeg, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{DoA RMSPE.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Number of sources $M$},
    xmin=1.88,
    xmax=5.12,
    xtick={2,3,4,5},
    ylabel={Uncertainty loss},
    ymode=log,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB]
    table[x=SourcesM, y=CCRBRefUELoss, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SourcesM, y=ESPRITNetUELoss, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SourcesM, y=SSNStage1NetUELoss, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SourcesM, y=SSNStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SourcesM, y=TransMUSICStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SourcesM, y=DNNComplexStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Uncertainty loss.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Number of sources $M$},
    xmin=1.88,
    xmax=5.12,
    xtick={2,3,4,5},
    ylabel={Log norm. ANEES},
    ymajorgrids=true,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB] coordinates {(1.88,0) (5.12,0)};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SourcesM, y=ESPRITLogANEESNormalized, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SourcesM, y=SSNStage1LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SourcesM, y=SSNStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SourcesM, y=TransMUSICStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SourcesM, y=DNNComplexStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_M_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Log normalized ANEES.}
\end{subfigure}

\caption{Non-coherent sources, performance measures versus source count ($M$)}
\label{fig:non_coherent_m_benchmark_combined}
\label{fig:non_coherent_m_benchmark_doa}
\label{fig:non_coherent_m_benchmark_uncertainty}
\label{fig:non_coherent_m_benchmark_log_anees}

\end{figure*}


==> plotting_latex_code/non_coherent_eta_sweep_figures_pgfplots.tex <==
% -------------------------------------------------------------------------
% Non-coherent $\eta$ sweep: RMSPE.
% -------------------------------------------------------------------------
% Figure name: non_coherent_eta_benchmark_doa

% -------------------------------------------------------------------------
% Merged three-panel benchmark figure: non-coherent array-perturbation ($\eta$) sweep.
% One shared legend is centered above the complete panel row.
% -------------------------------------------------------------------------
\begin{figure*}[!t]
\centering
\scriptsize
{\fontsize{5.2}{6.0}\selectfont
\makebox[\textwidth][c]{%
\textcolor{cCCRB}{\rule{0.9em}{0.7pt}}\,CCRB / ideal reference\hspace{0.70em}%
\textcolor{cESPRIT}{\rule{0.9em}{0.9pt}}\,ESPRIT\hspace{0.70em}%
\textcolor{cSSNStageOne}{\rule{0.9em}{0.9pt}}\,SubspaceNet Stage~1\hspace{0.70em}%
\textcolor{cSSNStageTwo}{\rule{0.9em}{0.9pt}}\,USSN\hspace{0.70em}%
\textcolor{cTransMUSIC}{\rule{0.9em}{0.9pt}}\,TransMUSIC\hspace{0.70em}%
\textcolor{cDNNComplex}{\rule{0.9em}{0.9pt}}\,Data-driven complex%
}
\par}

\vspace{0.25em}
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Array perturbation $\eta$},
    xmin=-0.0012,
    xmax=0.0312,
    xtick={0,0.005,0.01,0.015,0.02,0.025,0.03},
    ylabel={DoA RMSPE [deg]},
    ymode=log,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB]
    table[x=Eta, y=CCRBSigmaDeg, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=Eta, y=ESPRITDOADeg, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=Eta, y=SSNStage1DOADeg, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=Eta, y=SSNStage2DOADeg, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=Eta, y=TransMUSICStage2DOADeg, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=Eta, y=DNNComplexStage2DOADeg, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{DoA RMSPE.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Array perturbation $\eta$},
    xmin=-0.0012,
    xmax=0.0312,
    xtick={0,0.005,0.01,0.015,0.02,0.025,0.03},
    ylabel={Uncertainty loss},
    ymode=log,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB]
    table[x=Eta, y=CCRBRefUELoss, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=Eta, y=ESPRITNetUELoss, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=Eta, y=SSNStage1NetUELoss, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=Eta, y=SSNStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=Eta, y=TransMUSICStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=Eta, y=DNNComplexStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Uncertainty loss.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={Array perturbation $\eta$},
    xmin=-0.0012,
    xmax=0.0312,
    xtick={0,0.005,0.01,0.015,0.02,0.025,0.03},
    ylabel={Log norm. ANEES},
    ymajorgrids=true,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB] coordinates {(-0.0012,0) (0.0312,0)};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=Eta, y=ESPRITLogANEESNormalized, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=Eta, y=SSNStage1LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=Eta, y=SSNStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=Eta, y=TransMUSICStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=Eta, y=DNNComplexStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_eta_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Log normalized ANEES.}
\end{subfigure}

\caption{Non-coherent sources, performance measures versus  array-perturbation ($\eta$)}
\label{fig:non_coherent_eta_benchmark_combined}
\label{fig:non_coherent_eta_benchmark_doa}
\label{fig:non_coherent_eta_benchmark_uncertainty}
\label{fig:non_coherent_eta_benchmark_log_anees}

\end{figure*}


==> plotting_latex_code/non_coherent_snr_sweep_figures_pgfplots.tex <==
% -------------------------------------------------------------------------
% Non-coherent SNR sweep: RMSPE.
% -------------------------------------------------------------------------
% Figure name: non_coherent_snr_benchmark_doa

% -------------------------------------------------------------------------
% Merged three-panel benchmark figure: non-coherent SNR sweep.
% One shared legend is centered above the complete panel row.
% -------------------------------------------------------------------------
\begin{figure*}
\centering
\scriptsize
{\fontsize{5.2}{6.0}\selectfont
\makebox[\textwidth][c]{%
\textcolor{cCCRB}{\rule{0.9em}{0.7pt}}\,CCRB / ideal reference\hspace{0.70em}%
\textcolor{cESPRIT}{\rule{0.9em}{0.9pt}}\,ESPRIT\hspace{0.70em}%
\textcolor{cSSNStageOne}{\rule{0.9em}{0.9pt}}\,SubspaceNet Stage~1\hspace{0.70em}%
\textcolor{cSSNStageTwo}{\rule{0.9em}{0.9pt}}\,USSN\hspace{0.70em}%
\textcolor{cTransMUSIC}{\rule{0.9em}{0.9pt}}\,TransMUSIC\hspace{0.70em}%
\textcolor{cDNNComplex}{\rule{0.9em}{0.9pt}}\,Data-driven complex%
}
\par}

\vspace{0.25em}
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={DoA RMSPE [deg]},
    ymode=log,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB]
    table[x=SNRdB, y=CCRBSigmaDeg, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITDOADeg, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1DOADeg, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2DOADeg, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2DOADeg, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2DOADeg, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{DoA RMSPE.}
\label{fig:non_coherent_snr_benchmark_doa}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={Uncertainty loss},
    ymode=log,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB]
    table[x=SNRdB, y=CCRBRefUELoss, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITNetUELoss, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1NetUELoss, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2NetUELoss, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Uncertainty loss.}
\label{fig:non_coherent_snr_benchmark_uncertainty}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[benchmarkSubfigureAxis,
xlabel={SNR [dB]},
    xmin=-11.2,
    xmax=21.2,
    xtick={-10,-3,0,3,10,20},
    ylabel={Log norm. ANEES},
    ymajorgrids=true,]
\addplot+[forget plot, mark=none, dashed, very thick, color=cCCRB] coordinates {(-11.2,0) (21.2,0)};

\addplot+[forget plot, mark=*, color=cESPRIT]
    table[x=SNRdB, y=ESPRITLogANEESNormalized, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=square*, color=cSSNStageOne]
    table[x=SNRdB, y=SSNStage1LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=diamond*, color=cSSNStageTwo]
    table[x=SNRdB, y=SSNStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=triangle*, color=cTransMUSIC]
    table[x=SNRdB, y=TransMUSICStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};

\addplot+[forget plot, mark=o, color=cDNNComplex]
    table[x=SNRdB, y=DNNComplexStage2LogANEESNormalized, col sep=comma] {numerical_results/non_coherent_snr_sweep_benchmark_pgfplots.csv};
\end{axis}
\end{tikzpicture}
\caption{Log normalized ANEES.}
\end{subfigure}

\caption{Non-coherent sources, performance measures versus \ac{snr}}
\label{fig:non_coherent_snr_benchmark_combined}
\label{fig:non_coherent_snr_benchmark_log_anees}

\end{figure*}

